Adaptive Crowdsourcing Algorithms for the Bandit Survey Problem

Very recently crowdsourcing has become the de facto platform for distributing and collecting human computation for a wide range of tasks and applications such as information retrieval, natural language processing and machine learning. Current crowdsourcing platforms have some limitations in the area of quality control. Most of the effort to ensure good quality has to be done by the experimenter who has to manage the number of workers needed to reach good results. We propose a simple model for adaptive quality control in crowdsourced multiple-choice tasks which we call the \emph{bandit survey problem}. This model is related to, but technically different from the well-known multi-armed bandit problem. We present several algorithms for this problem, and support them with analysis and simulations. Our approach is based in our experience conducting relevance evaluation for a large commercial search engine.

==> chart_aggregate_gap_distribution.tex <==
%\tikzstyle{every pin}=[fill=white, draw=black, font=\footnotesize]
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
        % title={Aggregate gap distribution},
        % xlabel=Task,
        % ylabel=Gap,
        %legend pos=south east,
        %xmin=0.00001,
]
\addplot [color=blue, mark=.] table [x=index, y=gap] {chart_aggregate_gap_distribution.data};
\addplot [color=black] coordinates { (0,0.1614) (604,1.1278) }
[yshift=-25pt] node[pos=0.5] {$R^2 = 0.9433$};
%\addlegendentry{gap}
\end{axis}
\end{tikzpicture}


==> chart_bias0_cost_v_C.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=7cm,
        %title={Biases (0.3, 0, 0)},
        xlabel=$\errorC$,
        ylabel=Average cost,
        legend pos=north west
]
\addplot table [x=Threshold, y=RR_cost] {chart_bias0_full.data};
\addlegendentry{\AlgRRshort}
\addplot table [x=Threshold, y=3-ph_cost] {chart_bias0_full.data};
\addlegendentry{\AlgEERshort}
\addplot table [x=Threshold, y=UCB_cost] {chart_bias0_full.data};
\addlegendentry{\AlgUCBshort}
\addplot table [x=Threshold, y=Thom_cost] {chart_bias0_full.data};
\addlegendentry{\AlgThompsonshort}
\end{axis}
\end{tikzpicture}


==> chart_bias0_cost_v_error.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=6cm,
        %title={Cost vs. Error for easy biases (0.3, 0, 0)},
        xlabel=Error rate,
        %ylabel=Average cost (relative to \AlgRRshort),
        legend pos=south east,
            xmin=0.001,
        ymin=0,
        xticklabel style={
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
        },
]
\addplot [color=red,mark=x] table [x=3-ph_errors, y=3-ph_norm_cost] {chart_bias0_cost_v_error.data};
\addlegendentry{\AlgEERshort}
\addplot [color=blue,mark=x] table [x=UCB_errors, y=UCB_norm_cost] {chart_bias0_cost_v_error.data};
\addlegendentry{\AlgUCBshort}
\addplot [color=green,mark=x] table [x=Thom_errors, y=Thom_norm_cost] {chart_bias0_cost_v_error.data};
\addlegendentry{\AlgThompsonshort}
\end{axis}
\end{tikzpicture}


==> chart_bias0_error_v_C.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=7cm,
        %title={Biases (0.3, 0, 0)},
        xlabel=$\errorC$,
        ylabel=Error rate,
        legend pos=north east
]
\addplot table [x=Threshold, y=RR_errors] {chart_bias0_full.data};
\addlegendentry{\AlgRRshort}
\addplot table [x=Threshold, y=3-ph_errors] {chart_bias0_full.data};
\addlegendentry{\AlgEERshort}
\addplot table [x=Threshold, y=UCB_errors] {chart_bias0_full.data};
\addlegendentry{\AlgUCBshort}
\addplot table [x=Threshold, y=Thom_errors] {chart_bias0_full.data};
\addlegendentry{\AlgThompsonshort}
\end{axis}
\end{tikzpicture}


==> chart_bias1_cost_v_C.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=7cm,
        %title={Biases (0.3, 0.1, 0.1)},
        xlabel=$\errorC$,
        ylabel=Average cost,
        legend pos=north west
]
\addplot table [x=Threshold, y=RR_cost] {chart_bias1_full.data};
\addlegendentry{\AlgRRshort}
\addplot table [x=Threshold, y=3-ph_cost] {chart_bias1_full.data};
\addlegendentry{\AlgEERshort}
\addplot table [x=Threshold, y=UCB_cost] {chart_bias1_full.data};
\addlegendentry{\AlgUCBshort}
\addplot table [x=Threshold, y=Thom_cost] {chart_bias1_full.data};
\addlegendentry{\AlgThompsonshort}
\end{axis}
\end{tikzpicture}


==> chart_bias1_cost_v_error.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=6cm,
        %title={Cost vs. Error, medium biases (0.3, 0.1, 0.1)},
        xlabel=Error rate,
        %ylabel=Average cost (relative to \AlgRRshort),
        legend pos=south east,
            xmin=0.001,
        ymin=0,
        xticklabel style={
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
        },
]
\addplot [color=red,mark=x] table [x=3-ph_errors, y=3-ph_norm_cost] {chart_bias1_cost_v_error.data};
\addlegendentry{\AlgEERshort}
\addplot [color=blue,mark=x] table [x=UCB_errors, y=UCB_norm_cost] {chart_bias1_cost_v_error.data};
\addlegendentry{\AlgUCBshort}
\addplot [color=green,mark=x] table [x=Thom_errors, y=Thom_norm_cost] {chart_bias1_cost_v_error.data};
\addlegendentry{\AlgThompsonshort}
\end{axis}
\end{tikzpicture}



==> chart_bias1_error_v_C.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=7cm,
        %title={Biases (0.3, 0.1, 0.1)},
        xlabel=$\errorC$,
        ylabel=Error rate,
        legend pos=north east
]
\addplot table [x=Threshold, y=RR_errors] {chart_bias1_full.data};
\addlegendentry{\AlgRRshort}
\addplot table [x=Threshold, y=3-ph_errors] {chart_bias1_full.data};
\addlegendentry{\AlgEERshort}
\addplot table [x=Threshold, y=UCB_errors] {chart_bias1_full.data};
\addlegendentry{\AlgUCBshort}
\addplot table [x=Threshold, y=Thom_errors] {chart_bias1_full.data};
\addlegendentry{\AlgThompsonshort}
\end{axis}
\end{tikzpicture}


==> chart_bias2_cost_v_C.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=7cm,
        %title={Biases (0.3, 0.2, 0.2)},
        xlabel=$\errorC$,
        ylabel=Average cost,
        legend pos=north west
]
\addplot table [x=Threshold, y=RR_cost] {chart_bias2_full.data};
\addlegendentry{\AlgRRshort}
\addplot table [x=Threshold, y=3-ph_cost] {chart_bias2_full.data};
\addlegendentry{\AlgEERshort}
\addplot table [x=Threshold, y=UCB_cost] {chart_bias2_full.data};
\addlegendentry{\AlgUCBshort}
\addplot table [x=Threshold, y=Thom_cost] {chart_bias2_full.data};
\addlegendentry{\AlgThompsonshort}
\end{axis}
\end{tikzpicture}


==> chart_bias2_cost_v_error.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=6cm,
        %title={Cost vs. Error for hard biases (0.3, 0.2, 0.2)},
        xlabel=Error rate,
        %ylabel=Average cost (relative to \AlgRRshort),
        legend pos=south east,
            xmin=0.001,
        ymin=0,
        xticklabel style={
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
        },
]
\addplot [color=red,mark=x] table [x=3-ph_errors, y=3-ph_norm_cost] {chart_bias2_cost_v_error.data};
\addlegendentry{\AlgEERshort}
\addplot [color=blue,mark=x] table [x=UCB_errors, y=UCB_norm_cost] {chart_bias2_cost_v_error.data};
\addlegendentry{\AlgUCBshort}
\addplot [color=green,mark=x] table [x=Thom_errors, y=Thom_norm_cost] {chart_bias2_cost_v_error.data};
\addlegendentry{\AlgThompsonshort}
\end{axis}
\end{tikzpicture}



==> chart_bias2_error_v_C.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=7cm,
        %title={Biases (0.3, 0.2, 0.2)},
        xlabel=$\errorC$,
        ylabel=Error rate,
        legend pos=north east
]
\addplot table [x=Threshold, y=RR_errors] {chart_bias2_full.data};
\addlegendentry{\AlgRRshort}
\addplot table [x=Threshold, y=3-ph_errors] {chart_bias2_full.data};
\addlegendentry{\AlgEERshort}
\addplot table [x=Threshold, y=UCB_errors] {chart_bias2_full.data};
\addlegendentry{\AlgUCBshort}
\addplot table [x=Threshold, y=Thom_errors] {chart_bias2_full.data};
\addlegendentry{\AlgThompsonshort}
\end{axis}
\end{tikzpicture}


==> chart_gap_distribution.tex <==
%\tikzstyle{every pin}=[fill=white, draw=black, font=\footnotesize]
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
        %title={Gap distribution},
        %xlabel=Task,
        %ylabel=Gap,
        %legend pos=south east,
        %xmin=0.00001,
]
\addplot [color=blue, mark=.] table [x=index, y=gap] {chart_gap_distribution.data};
\addplot [color=black] coordinates { (0,0.1832) (128,1.0664) }
[yshift=-25pt] node[pos=0.5] {$R^2 = 0.9215$};
%\addlegendentry{gap}
\end{axis}
\end{tikzpicture}


==> chart_uniform_bias_cost_v_C.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=5cm,
        %title={Single crowd: Average cost vs. $\errorC$},
        xlabel=$\errorC$,
        %ylabel=Average cost,
        legend pos=north east
]
\addplot table [x=Threshold, y=adap_cost] {chart_uniform_bias_cost_v_error.data};
%\addlegendentry{adaptive}
\end{axis}
\end{tikzpicture}


==> chart_uniform_bias_cost_v_error.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=5cm,
        %title={Average cost vs. error rate for the adaptive stopping rule},
        xlabel=Error rate,
        %ylabel=Average cost,
        legend pos=north east,
        xmin=0.00001,
]
\addplot [color=blue, mark=x] table [x=adap_errors, y=adap_cost] {chart_uniform_bias_cost_v_error.data};
%\addlegendentry{adaptive}
\end{axis}
\end{tikzpicture}


==> chart_uniform_bias_error_v_C.tex <==
\begin{tikzpicture}
\begin{axis}[
        width=5cm,
        %title={Single crowd: Error rate vs. $\errorC$},
        xlabel=$\errorC$,
        %ylabel=Error rate,
        legend pos=north east
]
\addplot table [x=Threshold, y=adap_errors] {chart_uniform_bias_cost_v_error.data};
%\addlegendentry{adaptive}
\end{axis}
\end{tikzpicture}

